Cyclotron resonant interactions in cosmic particle accelerators

A review is given for cyclotron resonant interactions in space plasmas. After giving a simple formulation for the test particle approach, illustrative examples for resonant interactions are given. It is shown that for obliquely propagating whistler waves, not only fundamental cyclotron resonance, but also other resonances, such as transit-time resonance, anomalous cyclotron resonance, higher-harmonic cyclotron resonance, and even subharmonic resonance can come into play. A few recent topics of cyclotron resonant interactions, such as electron injection in shocks, cyclotron resonant heating of solar wind heavy ions, and relativistic modifications, are also reviewed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

